A simulations approach for meta-analysis of genetic association studies based on additive genetic model

Genetic association studies are becoming an important component of medical research. To cite one instance, pharmacogenomics which is gaining prominence as a useful tool for personalized medicine is heavily reliant on results from genetic association studies. Meta-analysis of genetic association studies is being increasingly used to assess phenotypic differences between genotype groups. When the underlying genetic model is assumed to be dominant or recessive, assessing the phenotype differences based on summary statistics, reported for individual studies in a meta-analysis, is a valid strategy. However, when the genetic model is additive, a similar strategy based on summary statistics will lead to biased results. This fact about the additive model is one of the things that we establish in this paper, using simulations. The main goal of this paper is to present an alternate strategy for the additive model based on simulating data for the individual studies. We show that the alternate strategy is far superior to the strategy based on summary statistics.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A1a. Original Data from standard normal density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 5}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.3829 & 0.2299 & 0.1995 & 0.0966 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3510 & 0.2203 & 0.1603 & 0.0794 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.2972 & 0.1701 & 0.1272 & 0.0687 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.3706 & 0.2579 & 0.1253 & 0.0623 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3290 & 0.2498 & 0.1055 & 0.0497 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.3066 & 0.2401 & 0.0700 & 0.0298 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.2764 & 0.2240 & 0.0472 & 0.0239 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.2902 & 0.2508 & 0.0315 & 0.0164 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6053 & 0.4559 & 0.2209 & 0.1099 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.4947 & 0.4000 & 0.1819 & 0.0881 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4005 & 0.2902 & 0.1394 & 0.0754 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4482 & 0.3438 & 0.1345 & 0.0670 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.4907 & 0.4231 & 0.1156 & 0.0515 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.4722 & 0.4286 & 0.0787 & 0.0315 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.4660 & 0.4344 & 0.0529 & 0.0257 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.4899 & 0.4528 & 0.0376 & 0.0196 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9037 & 0.7497 & 0.2483 & 0.1199 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.7837 & 0.6901 & 0.1916 & 0.0997 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6235 & 0.5160 & 0.1568 & 0.0840 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.6453 & 0.5342 & 0.1563 & 0.0845 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7449 & 0.6751 & 0.1282 & 0.0589 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.7291 & 0.6827 & 0.0867 & 0.0318 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.7380 & 0.7120 & 0.0564 & 0.0290 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.7850 & 0.7387 & 0.0419 & 0.0212 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2085 & 0.0961 & 0.1988 & 0.0935 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1679 & 0.0864 & 0.1610 & 0.0773 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1417 & 0.0714 & 0.1303 & 0.0656 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1522 & 0.0729 & 0.1327 & 0.0590 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1026 & 0.0444 & 0.0950 & 0.0395 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0843 & 0.0434 & 0.0681 & 0.0292 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0576 & 0.0266 & 0.0464 & 0.0203 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0516 & 0.0268 & 0.0320 & 0.0154 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2224 & 0.1033 & 0.2013 & 0.0920 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1785 & 0.0922 & 0.1621 & 0.0772 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1490 & 0.0766 & 0.1336 & 0.0682 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1542 & 0.0680 & 0.1326 & 0.0604 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1142 & 0.0532 & 0.0976 & 0.0401 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0981 & 0.0590 & 0.0699 & 0.0294 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0667 & 0.0458 & 0.0328 & 0.0156 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0726 & 0.0428 & 0.0479 & 0.0209 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2444 & 0.1262 & 0.2050 & 0.0902 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1966 & 0.1068 & 0.1632 & 0.0768 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1571 & 0.0813 & 0.1383 & 0.0704 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1608 & 0.0703 & 0.1335 & 0.0625 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1326 & 0.0714 & 0.1014 & 0.0417 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1191 & 0.0838 & 0.0721 & 0.0296 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0967 & 0.0719 & 0.0493 & 0.0214 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0935 & 0.0731 & 0.0337 & 0.0158 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A1b. Original Data from standard normal density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 10}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4157 & 0.1933 & 0.2326 & 0.0764 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3377 & 0.1787 & 0.1777 & 0.0552 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3083 & 0.1707 & 0.1342 & 0.0474 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.3551 & 0.2128 & 0.1297 & 0.0462 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3108 & 0.2279 & 0.0998 & 0.0338 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.2816 & 0.2125 & 0.0705 & 0.0222 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.2853 & 0.2324 & 0.0494 & 0.0145 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.2712 & 0.2183 & 0.0371 & 0.0130 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6007 & 0.4092 & 0.2432 & 0.0787 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.4995 & 0.3650 & 0.1938 & 0.0586 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3896 & 0.2476 & 0.1633 & 0.0583 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4670 & 0.3326 & 0.1475 & 0.0616 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.4782 & 0.3970 & 0.1169 & 0.0420 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.4540 & 0.4019 & 0.0786 & 0.0263 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.4658 & 0.4253 & 0.0554 & 0.0148 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.4688 & 0.4372 & 0.0399 & 0.0136 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9001 & 0.7244 & 0.2559 & 0.0768 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.7728 & 0.6490 & 0.1991 & 0.0620 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.5594 & 0.4099 & 0.1855 & 0.0729 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.6814 & 0.5550 & 0.1595 & 0.0610 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7433 & 0.6610 & 0.1279 & 0.0456 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.7045 & 0.6577 & 0.0850 & 0.0300 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.7453 & 0.7031 & 0.0617 & 0.0176 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.7683 & 0.7344 & 0.0433 & 0.0138 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2234 & 0.0685 & 0.2186 & 0.0695 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1732 & 0.0540 & 0.1672 & 0.0482 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1353 & 0.0487 & 0.1227 & 0.0467 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1370 & 0.0438 & 0.1216 & 0.0405 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1007 & 0.0330 & 0.0939 & 0.0283 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0812 & 0.0315 & 0.0699 & 0.0235 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0606 & 0.0194 & 0.0486 & 0.0145 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0520 & 0.0221 & 0.0343 & 0.0107 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2335 & 0.0722 & 0.2220 & 0.0695 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1818 & 0.0632 & 0.1705 & 0.0492 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1400 & 0.0507 & 0.1256 & 0.0479 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1396 & 0.0466 & 0.1249 & 0.0434 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1102 & 0.0410 & 0.0969 & 0.0277 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0944 & 0.0408 & 0.0706 & 0.0239 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0749 & 0.0381 & 0.0498 & 0.0143 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0665 & 0.0419 & 0.0352 & 0.0108 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2530 & 0.0935 & 0.2241 & 0.0692 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1985 & 0.0842 & 0.1727 & 0.0504 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1464 & 0.0555 & 0.1308 & 0.0501 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1492 & 0.0528 & 0.1289 & 0.0461 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1278 & 0.0591 & 0.0999 & 0.0280 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1164 & 0.0736 & 0.0714 & 0.0244 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0979 & 0.0667 & 0.0510 & 0.0141 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0927 & 0.0714 & 0.0361 & 0.0111 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A1c. Original Data from standard normal density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 15}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4404 & 0.1842 & 0.2143 & 0.0738 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3529 & 0.1937 & 0.1619 & 0.0369 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3204 & 0.1837 & 0.1329 & 0.0329 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.3502 & 0.2064 & 0.1380 & 0.0337 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3003 & 0.2071 & 0.1000 & 0.0269 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.2791 & 0.2014 & 0.0718 & 0.0213 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.3066 & 0.2366 & 0.0494 & 0.0121 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.2952 & 0.2396 & 0.0368 & 0.0110 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6261 & 0.3907 & 0.2375 & 0.0803 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.5208 & 0.3784 & 0.1799 & 0.0401 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4280 & 0.2952 & 0.1510 & 0.0407 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4476 & 0.3060 & 0.1558 & 0.0403 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.4666 & 0.3795 & 0.1124 & 0.0298 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.4278 & 0.3717 & 0.0797 & 0.0261 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.5009 & 0.4542 & 0.0560 & 0.0155 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.4818 & 0.4419 & 0.0422 & 0.0124 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9440 & 0.7006 & 0.2601 & 0.0829 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.7859 & 0.6528 & 0.2014 & 0.0450 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6324 & 0.4832 & 0.1736 & 0.0523 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.6350 & 0.4979 & 0.1701 & 0.0446 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7311 & 0.6449 & 0.1214 & 0.0371 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.6668 & 0.6208 & 0.0873 & 0.0283 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.7919 & 0.7504 & 0.0614 & 0.0183 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.7577 & 0.7195 & 0.0460 & 0.0135 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2224 & 0.0697 & 0.2110 & 0.0645 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1698 & 0.0394 & 0.1589 & 0.0317 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1350 & 0.0409 & 0.1244 & 0.0368 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1439 & 0.0381 & 0.1263 & 0.0324 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1032 & 0.0283 & 0.0960 & 0.0273 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0805 & 0.0262 & 0.0712 & 0.0213 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0607 & 0.0193 & 0.0485 & 0.0134 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0506 & 0.0196 & 0.0347 & 0.0095 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2355 & 0.0777 & 0.2137 & 0.0654 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1778 & 0.0482 & 0.1604 & 0.0322 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1399 & 0.0434 & 0.1286 & 0.0372 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1483 & 0.0409 & 0.1295 & 0.0333 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1124 & 0.0337 & 0.0984 & 0.0280 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0917 & 0.0402 & 0.0723 & 0.0213 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0748 & 0.0381 & 0.0495 & 0.0136 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0659 & 0.0378 & 0.0356 & 0.0099 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2580 & 0.0997 & 0.2151 & 0.0656 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1939 & 0.0678 & 0.1623 & 0.0327 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1464 & 0.0444 & 0.1336 & 0.0383 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1577 & 0.0480 & 0.1331 & 0.0341 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1277 & 0.0475 & 0.1010 & 0.0289 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1107 & 0.0651 & 0.0736 & 0.0215 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0991 & 0.0662 & 0.0505 & 0.0137 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0907 & 0.0664 & 0.0366 & 0.0103 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A2a. Original Data from strongly right skewed density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 5}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.3808 & 0.2275 & 0.2511 & 0.1179 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3704 & 0.2077 & 0.1987 & 0.0935 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.2933 & 0.1860 & 0.1419 & 0.0744 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4627 & 0.3399 & 0.1297 & 0.0640 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3384 & 0.2615 & 0.1136 & 0.0598 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.2580 & 0.1966 & 0.0835 & 0.0393 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.2727 & 0.2134 & 0.0556 & 0.0268 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.3476 & 0.2986 & 0.0416 & 0.0203 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.5351 & 0.3683 & 0.2822 & 0.1350 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.5413 & 0.3808 & 0.2308 & 0.1152 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4209 & 0.2793 & 0.1828 & 0.0914 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.5838 & 0.4453 & 0.1520 & 0.0755 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.4889 & 0.4182 & 0.1377 & 0.0746 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.4375 & 0.3800 & 0.0954 & 0.0446 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.4442 & 0.4113 & 0.0629 & 0.0279 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.5385 & 0.4977 & 0.0515 & 0.0267 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.7905 & 0.6018 & 0.3165 & 0.1513 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.8277 & 0.6335 & 0.2590 & 0.1273 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6337 & 0.4587 & 0.2109 & 0.1026 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.7701 & 0.6212 & 0.1811 & 0.1001 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7286 & 0.6331 & 0.1609 & 0.0867 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.7081 & 0.6646 & 0.1038 & 0.0490 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.7416 & 0.7093 & 0.0722 & 0.0328 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.8530 & 0.8260 & 0.0550 & 0.0298 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2323 & 0.1054 & 0.2224 & 0.0915 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1687 & 0.0760 & 0.1632 & 0.0774 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1344 & 0.0666 & 0.1236 & 0.0622 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1443 & 0.0655 & 0.1279 & 0.0534 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1138 & 0.0527 & 0.1058 & 0.0486 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0888 & 0.0396 & 0.0778 & 0.0340 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0676 & 0.0391 & 0.0517 & 0.0240 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0532 & 0.0311 & 0.0347 & 0.0157 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2498 & 0.1139 & 0.2300 & 0.0957 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1822 & 0.0842 & 0.1724 & 0.0824 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1416 & 0.0746 & 0.1326 & 0.0684 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1528 & 0.0655 & 0.1324 & 0.0560 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1251 & 0.0616 & 0.1104 & 0.0537 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1021 & 0.0510 & 0.0803 & 0.0344 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0835 & 0.0591 & 0.0533 & 0.0242 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0721 & 0.0510 & 0.0372 & 0.0172 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2725 & 0.1320 & 0.2397 & 0.1021 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.2000 & 0.0995 & 0.1802 & 0.0854 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1519 & 0.0813 & 0.1428 & 0.0732 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1613 & 0.0724 & 0.1392 & 0.0589 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1433 & 0.0741 & 0.1153 & 0.0587 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1232 & 0.0742 & 0.0834 & 0.0349 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.1085 & 0.0892 & 0.0557 & 0.0248 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.1006 & 0.0808 & 0.0396 & 0.0187 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A2b. Original Data from strongly right skewed density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 10}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4718 & 0.2340 & 0.2556 & 0.0832 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3490 & 0.2008 & 0.1856 & 0.0631 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3304 & 0.1959 & 0.1436 & 0.0450 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4147 & 0.2617 & 0.1481 & 0.0520 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3467 & 0.2429 & 0.1172 & 0.0432 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.2840 & 0.2164 & 0.0859 & 0.0274 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.2817 & 0.1962 & 0.0555 & 0.0183 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.2703 & 0.2227 & 0.0388 & 0.0139 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6651 & 0.4418 & 0.2747 & 0.0926 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.5253 & 0.3661 & 0.2243 & 0.0765 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4522 & 0.2946 & 0.1760 & 0.0545 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.5396 & 0.3827 & 0.1763 & 0.0689 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.5122 & 0.4274 & 0.1362 & 0.0495 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.4682 & 0.4082 & 0.0970 & 0.0286 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.4416 & 0.3939 & 0.0620 & 0.0210 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.4437 & 0.4107 & 0.0449 & 0.0168 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9679 & 0.7447 & 0.2990 & 0.1016 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.7988 & 0.6482 & 0.2401 & 0.0855 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6595 & 0.4927 & 0.1987 & 0.0601 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.7407 & 0.5690 & 0.2088 & 0.0803 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7808 & 0.7001 & 0.1531 & 0.0512 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.7543 & 0.6962 & 0.1040 & 0.0308 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.7155 & 0.6840 & 0.0668 & 0.0261 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.7349 & 0.7039 & 0.0495 & 0.0186 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2418 & 0.0723 & 0.2241 & 0.0684 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1705 & 0.0549 & 0.1639 & 0.0511 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1395 & 0.0458 & 0.1283 & 0.0407 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1456 & 0.0473 & 0.1214 & 0.0426 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1094 & 0.0431 & 0.1010 & 0.0358 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0836 & 0.0311 & 0.0720 & 0.0212 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0616 & 0.0253 & 0.0485 & 0.0163 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0482 & 0.0225 & 0.0337 & 0.0117 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2530 & 0.0812 & 0.2277 & 0.0693 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1818 & 0.0631 & 0.1701 & 0.0539 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1481 & 0.0448 & 0.1338 & 0.0423 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1513 & 0.0492 & 0.1273 & 0.0453 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1198 & 0.0535 & 0.1028 & 0.0362 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0969 & 0.0468 & 0.0744 & 0.0217 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0742 & 0.0419 & 0.0498 & 0.0177 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0628 & 0.0404 & 0.0352 & 0.0122 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2736 & 0.1043 & 0.2323 & 0.0700 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.2003 & 0.0754 & 0.1760 & 0.0558 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1593 & 0.0452 & 0.1411 & 0.0439 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1610 & 0.0569 & 0.1348 & 0.0490 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1395 & 0.0727 & 0.1056 & 0.0357 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1194 & 0.0744 & 0.0771 & 0.0224 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0967 & 0.0700 & 0.0514 & 0.0190 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0861 & 0.0679 & 0.0368 & 0.0125 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A2c. Original Data from strongly right skewed density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 15}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4125 & 0.2003 & 0.2456 & 0.0814 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3673 & 0.1902 & 0.1871 & 0.0441 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3131 & 0.1634 & 0.1491 & 0.0477 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4248 & 0.2665 & 0.1403 & 0.0443 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.2919 & 0.1947 & 0.1167 & 0.0340 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.3022 & 0.2353 & 0.0713 & 0.0243 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.2887 & 0.2166 & 0.0556 & 0.0132 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.3033 & 0.2501 & 0.0362 & 0.0126 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6115 & 0.4281 & 0.2695 & 0.0799 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.5609 & 0.3867 & 0.2168 & 0.0608 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4175 & 0.2576 & 0.1756 & 0.0563 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.5572 & 0.4020 & 0.1652 & 0.0509 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.4557 & 0.3743 & 0.1445 & 0.0393 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.4956 & 0.4433 & 0.0816 & 0.0283 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.4721 & 0.4225 & 0.0649 & 0.0178 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.4903 & 0.4553 & 0.0431 & 0.0159 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9083 & 0.7306 & 0.2865 & 0.0821 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.8513 & 0.6581 & 0.2434 & 0.0763 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6007 & 0.4358 & 0.2027 & 0.0642 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.7771 & 0.6164 & 0.1854 & 0.0520 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7512 & 0.6585 & 0.1601 & 0.0440 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.7873 & 0.7333 & 0.0896 & 0.0321 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.7584 & 0.7153 & 0.0726 & 0.0239 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.7852 & 0.7526 & 0.0491 & 0.0176 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2427 & 0.0703 & 0.2258 & 0.0631 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1779 & 0.0474 & 0.1732 & 0.0432 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1389 & 0.0390 & 0.1320 & 0.0383 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1490 & 0.0362 & 0.1260 & 0.0315 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1097 & 0.0348 & 0.1044 & 0.0289 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0758 & 0.0268 & 0.0668 & 0.0189 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0604 & 0.0182 & 0.0480 & 0.0110 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0521 & 0.0225 & 0.0332 & 0.0104 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2603 & 0.0918 & 0.2316 & 0.0636 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1905 & 0.0557 & 0.1798 & 0.0460 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1471 & 0.0424 & 0.1386 & 0.0396 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1533 & 0.0404 & 0.1320 & 0.0348 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1223 & 0.0476 & 0.1106 & 0.0309 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0885 & 0.0450 & 0.0689 & 0.0199 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0744 & 0.0382 & 0.0499 & 0.0121 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0697 & 0.0443 & 0.0348 & 0.0113 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2867 & 0.1237 & 0.2392 & 0.0651 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.2109 & 0.0728 & 0.1878 & 0.0492 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1588 & 0.0460 & 0.1467 & 0.0411 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1612 & 0.0479 & 0.1393 & 0.0382 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1423 & 0.0673 & 0.1170 & 0.0322 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1116 & 0.0722 & 0.0713 & 0.0210 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0977 & 0.0677 & 0.0522 & 0.0137 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0967 & 0.0748 & 0.0365 & 0.0121 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A3a. Original Data from asymmetric bimodal density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 5}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4474 & 0.2842 & 0.2214 & 0.1132 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3959 & 0.2646 & 0.1746 & 0.0903 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3257 & 0.2465 & 0.1462 & 0.0800 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4514 & 0.3609 & 0.1366 & 0.0744 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3268 & 0.2500 & 0.1193 & 0.0661 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.3091 & 0.2501 & 0.0866 & 0.0514 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.2938 & 0.2506 & 0.0731 & 0.0511 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.3109 & 0.2684 & 0.0694 & 0.0549 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6536 & 0.5111 & 0.2486 & 0.1185 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.5830 & 0.4879 & 0.1939 & 0.0983 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4565 & 0.3746 & 0.1738 & 0.1017 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.6238 & 0.5616 & 0.1634 & 0.0938 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.5173 & 0.4797 & 0.1441 & 0.0951 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.5008 & 0.4781 & 0.1010 & 0.0768 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.4750 & 0.4525 & 0.0944 & 0.0796 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.4774 & 0.4572 & 0.0953 & 0.0875 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9596 & 0.8128 & 0.2660 & 0.1255 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.8741 & 0.7817 & 0.2143 & 0.1132 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.7028 & 0.6035 & 0.1945 & 0.1149  \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.9031 & 0.8340 & 0.1903 & 0.1163 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.8144 & 0.7876 & 0.1634 & 0.1228 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.7995 & 0.7845 & 0.1186 & 0.0952 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.7363 & 0.7202 & 0.1108 & 0.1001 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.7428 & 0.7342 & 0.1136 & 0.1086 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2297 & 0.0972 & 0.2157 & 0.0952 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1742 & 0.0882 & 0.1671 & 0.0857 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1329 & 0.0660 & 0.1292 & 0.0640 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1582 & 0.0877 & 0.1302 & 0.0712 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1113 & 0.0571 & 0.1005 & 0.0525 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0861 & 0.0450 & 0.0747 & 0.0372 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0649 & 0.0411 & 0.0507 & 0.0287 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0598 & 0.0441 & 0.0442 & 0.0288 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2458 & 0.1125 & 0.2209 & 0.0975 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1848 & 0.1027 & 0.1676 & 0.0879 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1368 & 0.0664 & 0.1339 & 0.0662 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1602 & 0.0865 & 0.1356 & 0.0751 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1270 & 0.0800 & 0.1053 & 0.0610 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1050 & 0.0767 & 0.0792 & 0.0456 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0876 & 0.0711 & 0.0588 & 0.0402 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0862 & 0.0785 & 0.0532 & 0.0427 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2720 & 0.1443 & 0.2248 & 0.0993 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.2094 & 0.1302 & 0.1686 & 0.0918 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1450 & 0.0711 & 0.1401 & 0.0712 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1647 & 0.0860 & 0.1422 & 0.0795 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1547 & 0.1193 & 0.1119 & 0.0708 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1347 & 0.1167 & 0.0841 & 0.0557 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.1192 & 0.1089 & 0.0673 & 0.0524 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.1237 & 0.1200 & 0.0631 & 0.0562 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A3b. Original Data from asymmetric bimodal density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 10}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4523 & 0.2457 & 0.2135 & 0.0889 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3894 & 0.2341 & 0.1819 & 0.0701 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3141 & 0.2013 & 0.1441 & 0.0752 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.3725 & 0.2546 & 0.1363 & 0.0581 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3137 & 0.2492 & 0.1181 & 0.0602 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.3209 & 0.2641 & 0.0887 & 0.0524 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.3472 & 0.2926 & 0.0761 & 0.0480 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.3588 & 0.3041 & 0.0625 & 0.0461 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6790 & 0.5392 & 0.2332 & 0.0945 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.6293 & 0.5597 & 0.1983 & 0.1115 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4620 & 0.3713 & 0.1701 & 0.0968 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4931 & 0.4135 & 0.1536 & 0.0906 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.4798 & 0.4423 & 0.1391 & 0.0873 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.5533 & 0.5240 & 0.1074 & 0.0793 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.5766 & 0.5568 & 0.1055 & 0.0946 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.5523 & 0.5378 & 0.0906 & 0.0840 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9939 & 0.8866 & 0.2901 & 0.1455 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.8933 & 0.8201 & 0.2084 & 0.1137 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6706 & 0.5891 & 0.2006 & 0.1131 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.7514 & 0.6904 & 0.1825 & 0.1214 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7834 & 0.7431 & 0.1494 & 0.0990 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.8285 & 0.8051 & 0.1326 & 0.1098 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.8009 & 0.7893 & 0.1221 & 0.1127 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.7994 & 0.7925 & 0.1072 & 0.1034 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2262 & 0.0786 & 0.2213 & 0.0727 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1741 & 0.0648 & 0.1725 & 0.0567 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1405 & 0.0463 & 0.1325 & 0.0427 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1364 & 0.0457 & 0.1197 & 0.0417 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1106 & 0.0456 & 0.1061 & 0.0375 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0866 & 0.0451 & 0.0746 & 0.0316 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0727 & 0.0435 & 0.0545 & 0.0261 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0570 & 0.0346 & 0.0398 & 0.0214 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2435 & 0.0941 & 0.2192 & 0.0693 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1846 & 0.0810 & 0.1724 & 0.0585 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1517 & 0.0502 & 0.1434 & 0.0529 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1505 & 0.0584 & 0.1330 & 0.0559 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1244 & 0.0645 & 0.1075 & 0.0377 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1083 & 0.0785 & 0.0764 & 0.0408 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0928 & 0.0733 & 0.0609 & 0.0369 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0904 & 0.0782 & 0.0534 & 0.0397 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2924 & 0.1567 & 0.2362 & 0.0953 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1970 & 0.1134 & 0.1654 & 0.0608 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1398 & 0.0558 & 0.1345 & 0.0660 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1454 & 0.0481 & 0.1298 & 0.0607 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1495 & 0.1042 & 0.1143 & 0.0540 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1403 & 0.1176 & 0.0873 & 0.0526 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.1205 & 0.1085 & 0.0660 & 0.0501 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.1305 & 0.1271 & 0.0619 & 0.0541 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A3c. Original Data from asymmetric bimodal density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 15}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4665 & 0.2749 & 0.2312 & 0.0802 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3695 & 0.2537 & 0.1786 & 0.0683 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3311 & 0.2384 & 0.1471 & 0.0652 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4150 & 0.3044 & 0.1397 & 0.0659 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3250 & 0.2479 & 0.1128 & 0.0479 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.3188 & 0.2597 & 0.0931 & 0.0529 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.3334 & 0.2703 & 0.0786 & 0.0519 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.3371 & 0.2937 & 0.0655 & 0.0511 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6454 & 0.5243 & 0.2491 & 0.0996 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.6392 & 0.5347 & 0.2050 & 0.0894 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4335 & 0.3251 & 0.1659 & 0.0753 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4990 & 0.4051 & 0.1632 & 0.0882 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.5162 & 0.4633 & 0.1374 & 0.0770 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.5730 & 0.5502 & 0.1028 & 0.0743 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.5270 & 0.5108 & 0.0907 & 0.0776 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.5399 & 0.5279 & 0.0882 & 0.0825 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9689 & 0.8433 & 0.2737 & 0.0884 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.8685 & 0.7752 & 0.2066 & 0.0927 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6852 & 0.5711 & 0.1976 & 0.1001 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.7605 & 0.6873 & 0.1766 & 0.1064 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.8375 & 0.7917 & 0.1507 & 0.0964 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.8397 & 0.8227 & 0.1215 & 0.0986 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.9333 & 0.8284 & 0.1132 & 0.1017 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.8358 & 0.8286 & 0.0993 & 0.0948 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2233 & 0.0789 & 0.2126 & 0.0679 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1793 & 0.0642 & 0.1698 & 0.0556 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1320 & 0.0369 & 0.1242 & 0.0374 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1399 & 0.0564 & 0.1248 & 0.0429 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1032 & 0.0358 & 0.0977 & 0.0299 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0841 & 0.0391 & 0.0747 & 0.0265 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0712 & 0.0432 & 0.0566 & 0.0277 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0620 & 0.0381 & 0.0432 & 0.0222 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2547 & 0.1045 & 0.2292 & 0.0663 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1826 & 0.0826 & 0.1655 & 0.0562 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1376 & 0.0466 & 0.1304 & 0.0484 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1502 & 0.0478 & 0.1320 & 0.0495 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1213 & 0.0678 & 0.1074 & 0.0432 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1103 & 0.0745 & 0.0795 & 0.0368 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0952 & 0.0761 & 0.0630 & 0.0372 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0829 & 0.0721 & 0.0479 & 0.0359 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2713 & 0.1487 & 0.2230 & 0.0762 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.2018 & 0.1072 & 0.1702 & 0.0547 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1419 & 0.0502 & 0.1403 & 0.0650 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1453 & 0.0447 & 0.1300 & 0.0574 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1575 & 0.1141 & 0.1153 & 0.0562 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1440 & 0.1258 & 0.0828 & 0.0550 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.1205 & 0.1083 & 0.0637 & 0.0428 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.1207 & 0.1153 & 0.0602 & 0.0526 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A4a. Original Data from heavily kurtotic density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 5}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4617 & 0.2848 & 0.2477 & 0.1173 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3794 & 0.2681 & 0.1833 & 0.0823 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3278 & 0.1952 & 0.1527 & 0.0698 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.3809 & 0.2349 & 0.1434 & 0.0559 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3478 & 0.2534 & 0.1208 & 0.0598 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.3805 & 0.3192 & 0.0825 & 0.0404 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.3348 & 0.2887 & 0.0536 & 0.0259 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.2578 & 0.1993 & 0.0388 & 0.0160 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.7155 & 0.5305 & 0.2708 & 0.1407 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.5752 & 0.4717 & 0.2082 & 0.0961 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4638 & 0.2877 & 0.1840 & 0.0862 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.5120 & 0.3831 & 0.1587 & 0.0684 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.5492 & 0.4414 & 0.1414 & 0.0712 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.6003 & 0.5469 & 0.0996 & 0.0540 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.5332 & 0.4889 & 0.0643 & 0.0322 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.3970 & 0.3512 & 0.0465 & 0.0186 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 1.0573 & 0.8815 & 0.2714 & 0.1471 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.8831 & 0.7722 & 0.2264 & 0.0996 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6700 & 0.4892 & 0.2044 & 0.1016 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.7480 & 0.6143 & 0.1681 & 0.0753 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.8052 & 0.7034 & 0.1511 & 0.0784 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.9272 & 0.8614 & 0.1104 & 0.0611 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.8002 & 0.7604 & 0.0753 & 0.0378 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.6668 & 0.6315 & 0.0499 & 0.0194 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2332 & 0.0990 & 0.2173 & 0.0938 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1732 & 0.0873 & 0.1627 & 0.0734 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1320 & 0.0571 & 0.1238 & 0.0531 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1418 & 0.0642 & 0.1229 & 0.0543 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1092 & 0.0552 & 0.1055 & 0.0524 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0871 & 0.0406 & 0.0768 & 0.0313 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0624 & 0.0294 & 0.0517 & 0.0232 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0472 & 0.0231 & 0.0338 & 0.0147 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2521 & 0.1170 & 0.2228 & 0.0961 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1876 & 0.1001 & 0.1685 & 0.0726 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1424 & 0.0580 & 0.1296 & 0.0562 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1413 & 0.0659 & 0.1274 & 0.0544 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1234 & 0.0639 & 0.1082 & 0.0533 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1040 & 0.0565 & 0.0802 & 0.0333 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0760 & 0.0414 & 0.0539 & 0.0247 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0597 & 0.0354 & 0.0352 & 0.0151 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2800 & 0.1516 & 0.2285 & 0.0991 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.2108 & 0.1229 & 0.1741 & 0.0728 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1563 & 0.0635 & 0.1382 & 0.0619 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1505 & 0.0693 & 0.1340 & 0.0549 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1440 & 0.0826 & 0.1115 & 0.0543 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1292 & 0.0830 & 0.0836 & 0.0354 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0978 & 0.0664 & 0.0562 & 0.0257 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0786 & 0.0560 & 0.0367 & 0.0154 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A4b. Original Data from heavily kurtotic density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 10}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4454 & 0.2020 & 0.2372 & 0.0818 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3932 & 0.2059 & 0.1811 & 0.0519 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3036 & 0.1659 & 0.1411 & 0.0479 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.4311 & 0.2731 & 0.1351 & 0.0440 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3234 & 0.2148 & 0.1149 & 0.0455 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.2772 & 0.1991 & 0.0810 & 0.0294 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.2946 & 0.2271 & 0.0551 & 0.0164 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.3173 & 0.2506 & 0.0359 & 0.0110 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6363 & 0.4012 & 0.2660 & 0.0918 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.5789 & 0.4294 & 0.2086 & 0.0625 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4004 & 0.2410 & 0.1804 & 0.0645 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.5482 & 0.3839 & 0.1687 & 0.0586 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.4902 & 0.3949 & 0.1329 & 0.0521 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.4594 & 0.4004 & 0.0910 & 0.0335 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.4786 & 0.4375 & 0.0640 & 0.0190 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.5036 & 0.4580 & 0.0420 & 0.0139 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.9255 & 0.7217 & 0.2755 & 0.0960 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.8868 & 0.7319 & 0.2363 & 0.0744 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.5978 & 0.4082 & 0.2066 & 0.0723 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.7779 & 0.5816 & 0.1925 & 0.0679 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7438 & 0.6455 & 0.1503 & 0.0544 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.7469 & 0.6891 & 0.0998 & 0.0393 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.7928 & 0.7593 & 0.0703 & 0.0230 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.8014 & 0.7622 & 0.0470 & 0.0161 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2452 & 0.0728 & 0.2295 & 0.0696 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1815 & 0.0489 & 0.1697 & 0.0493 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1365 & 0.0488 & 0.1250 & 0.0403 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1558 & 0.0480 & 0.1316 & 0.0371 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1095 & 0.0354 & 0.1028 & 0.0346 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0790 & 0.0279 & 0.0687 & 0.0222 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0652 & 0.0216 & 0.0510 & 0.0138 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0527 & 0.0214 & 0.0333 & 0.0093 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2543 & 0.0745 & 0.2346 & 0.0746 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1932 & 0.0601 & 0.1762 & 0.0507 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1422 & 0.0549 & 0.1316 & 0.0429 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1598 & 0.0455 & 0.1365 & 0.0392 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1229 & 0.0445 & 0.1079 & 0.0367 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0899 & 0.0381 & 0.0708 & 0.0230 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0793 & 0.0386 & 0.0526 & 0.0147 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0679 & 0.0393 & 0.0342 & 0.0096 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2731 & 0.0894 & 0.2392 & 0.0707 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.2134 & 0.0821 & 0.1826 & 0.0533 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1513 & 0.0601 & 0.1412 & 0.0461 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1697 & 0.0462 & 0.1421 & 0.0413 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1431 & 0.0639 & 0.1131 & 0.0389 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1097 & 0.0587 & 0.0734 & 0.0244 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.1022 & 0.0666 & 0.0546 & 0.0158 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0922 & 0.0669 & 0.0355 & 0.0099 \\\hline
\end{tabular}

\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|}\hline
\multicolumn{11}{|c|}{Table A4c. Original Data from heavily kurtotic density } \\\hline
   \multicolumn{7}{|c|}{Number of Studies = 15}   & \multicolumn{2}{|c|}{Crude Approach} &  \multicolumn{2}{|c|}{Simulations  Approach}    \\\hline
  $\sigma_{WS}$  &  $ M_{1} $  &  $ M_{2} $  &  $ M_{3} $  &  $ N_{1} $  &  $ N_{2} $  &  $ N_{3} $ & Mean absolute & Mean absolute & Mean absolute & Mean absolute     \\
       &          &              &              &           &            &             & bias for g     & bias for g-WM    & bias for g      & bias for g-WM     \\\hline
\multirow{24}{*}{1}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.4574 & 0.2193 & 0.2552 & 0.0623 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.3874 & 0.2266 & 0.1844 & 0.0538 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.3315 & 0.1703 & 0.1528 & 0.0398 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.3858 & 0.2285 & 0.1427 & 0.0412 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.3085 & 0.2033 & 0.1158 & 0.0360 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.3230 & 0.2313 & 0.0800 & 0.0209 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.3544 & 0.2999 & 0.0536 & 0.0172 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.2944 & 0.2337 & 0.0382 & 0.0119 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.6778 & 0.4616 & 0.2820 & 0.0704 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.5835 & 0.4369 & 0.2144 & 0.0603 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.4486 & 0.2756 & 0.1801 & 0.0480 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.5070 & 0.3608 & 0.1642 & 0.0475 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.4764 & 0.3846 & 0.1340 & 0.0376 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.4977 & 0.4261 & 0.0919 & 0.0244 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.5674 & 0.5272 & 0.0639 & 0.0188 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.4922 & 0.4477 & 0.0433 & 0.0134 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 1.0062 & 0.8085 & 0.2918 & 0.0752 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.8876 & 0.7497 & 0.2268 & 0.0595 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.6437 & 0.4680 & 0.1981 & 0.0531 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.7431 & 0.5911 & 0.1825 & 0.0492 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.7542 & 0.6670 & 0.1400 & 0.0339 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.7669 & 0.7021 & 0.0998 & 0.0281 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.8667 & 0.8216 & 0.0734 & 0.0211 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.7942 & 0.7479 & 0.0485 & 0.0156 \\\hline
 \multirow{24}{*}{5}    &  \multirow{8}{*}{4}  & \multirow{8}{*}{5.5} & \multirow{8}{*}{7}
               & 10  & 15   & 5    & 0.2339 & 0.0615 & 0.2222 & 0.0577 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1739 & 0.0522 & 0.1659 & 0.0470 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1403 & 0.0355 & 0.1292 & 0.0325 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1505 & 0.0384 & 0.1328 & 0.0333 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1020 & 0.0262 & 0.0969 & 0.0258 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0819 & 0.0238 & 0.0712 & 0.0185 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0592 & 0.0232 & 0.0483 & 0.0136 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0484 & 0.0185 & 0.0349 & 0.0096 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{9}
               & 10  & 15   & 5    & 0.2471 & 0.0714 & 0.2270 & 0.0578 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.1886 & 0.0661 & 0.1724 & 0.0487 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1475 & 0.0399 & 0.1348 & 0.0340 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1556 & 0.0431 & 0.1382 & 0.0331 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1121 & 0.0298 & 0.1010 & 0.0273 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.0953 & 0.0394 & 0.0736 & 0.0186 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.0754 & 0.0422 & 0.0508 & 0.0145 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0644 & 0.0368 & 0.0366 & 0.0101 \\\cline{2-11}
    &  \multirow{8}{*}{$4$}  & \multirow{8}{*}{$5.5$} & \multirow{8}{*}{11}
               & 10  & 15   & 5    & 0.2738 & 0.1046 & 0.2320 & 0.0584 \\\cline{5-11}
    &    &  &  & 15  & 20   & 10   & 0.2108 & 0.0891 & 0.1799 & 0.0505 \\\cline{5-11}
    &    &  &  & 15  & 20   & 30   & 0.1598 & 0.0464 & 0.1426 & 0.0362 \\\cline{5-11}
    &    &  &  & 15  & 45   & 30   & 0.1640 & 0.0482 & 0.1437 & 0.0330 \\\cline{5-11}
    &    &  &  & 35  & 45   & 30   & 0.1281 & 0.0478 & 0.1055 & 0.0285 \\\cline{5-11}
    &    &  &  & 75  & 100  & 60   & 0.1163 & 0.0661 & 0.0759 & 0.0187 \\\cline{5-11}
    &    &  &  & 150 & 200  & 120  & 0.1012 & 0.0718 & 0.0533 & 0.0153 \\\cline{5-11}
    &    &  &  & 300 & 400  & 240  & 0.0898 & 0.0652 & 0.0384 & 0.0106 \\\hline
\end{tabular}
